Multi-View Stereo by Temporal Nonparametric Fusion

We propose a novel idea for depth estimation from multi-view image-pose pairs, where the model has capability to leverage information from previous latent-space encodings of the scene. This model uses pairs of images and poses, which are passed through an encoder--decoder model for disparity estimation. The novelty lies in soft-constraining the bottleneck layer by a nonparametric Gaussian process prior. We propose a pose-kernel structure that encourages similar poses to have resembling latent spaces. The flexibility of the Gaussian process (GP) prior provides adapting memory for fusing information from previous views. We train the encoder--decoder and the GP hyperparameters jointly end-to-end. In addition to a batch method, we derive a lightweight estimation scheme that circumvents standard pitfalls in scaling Gaussian process inference, and demonstrate how our scheme can run in real-time on smart devices.

==> fig/my_arch.tex <==

%\documentclass[border=8pt, multi, tikz]{standalone} 


\def\ConvColor{rgb:yellow,5;red,2.5;white,5}
\def\ConvReluColor{rgb:yellow,5;red,5;white,5}
\def\PoolColor{rgb:red,1;black,0.3}
\def\UnpoolColor{rgb:blue,2;green,1;black,0.3}
\def\FcColor{rgb:blue,5;red,2.5;white,5}
\def\FcReluColor{rgb:blue,5;red,5;white,4}
\def\SoftmaxColor{rgb:magenta,5;black,7}   

\newcommand{\copymidarrow}{\tikz \draw[-Stealth,line width=0.8mm,draw={rgb:blue,4;red,1;green,1;black,3}] (-0.3,0) -- ++(0.3,0);}

%\begin{document}
\begin{tikzpicture}
\Large
\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
\tikzstyle{copyconnection}=[ultra thick,every node/.style={sloped,allow upside down},draw={rgb:blue,4;red,1;green,1;black,3},opacity=0.7]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\pic[shift={(0,0,0)}] at (0,0,0) 
    {Box={
        name=cv,
        caption= Input,
        xlabel={{67, }},
        zlabel=320,
        fill={rgb:red,4;green, 4;blue,5},
        height=40,
        width=3,
        depth=40
        }
    };

\pic[shift={ (2,0,0) }] at (cv-east) 
    {RightBandedBox={
        name=ccr_b1,
        caption=Conv1,
        xlabel={{ 128, 128 }},
        zlabel=160,
        fill=\ConvColor,
        bandfill=\ConvReluColor,
        height=40,
        width={ 5 , 5 },
        depth=40
        }
    };

\pic[shift={ (2,0,0) }] at (ccr_b1-east) 
    {RightBandedBox={
        name=b2,
        caption=Conv2,
        xlabel={{ 256, 256 }},
        zlabel=80,
        fill=\ConvColor,
        bandfill=\ConvReluColor,
        height=32,
        width={ 7.5 , 7.5 },
        depth=32
        }
    };

\pic[shift={ (2,0,0) }] at (b2-east) 
    {RightBandedBox={
        name=b3,
        caption=Conv3,
        xlabel={{ 512, 512 }},
        zlabel=40,
        fill=\ConvColor,
        bandfill=\ConvReluColor,
        height=25,
        width={ 10 , 10 },
        depth=25
        }
    };

\pic[shift={ (2,0,0) }] at (b3-east) 
    {RightBandedBox={
        name=b4,
        caption=Conv4,
        xlabel={{ 512, 512 }},
        zlabel=20,
        fill=\ConvColor,
        bandfill=\ConvReluColor,
        height=16,
        width={ 10 , 10 },
        depth=16
        }
    };

\pic[shift={ (2,0,0) }] at (b4-east) 
    {RightBandedBox={
        name=ccr_b5,
        caption=Conv5,
        xlabel={{ 512, 512 }},
        zlabel=10,
        fill=\ConvColor,
        bandfill=\ConvReluColor,
        height=8,
        width={ 10 , 10 },
        depth=8
        }
    };



\pic[shift={(2,0,0)}] at (ccr_b5-east) 
    {RightBandedBox={
        name=b6,
        caption=upconv4,
        xlabel={{512, }},
        zlabel=20,
        fill={rgb:red,1;green, 2;blue,5},
	bandfill={rgb:white,1;black,2},
        height=8,
        width=10,
        depth=8
        }
    };

\pic[shift={(2,0,0)}] at (b6-east) 
    {RightBandedBox={
        name=b7,
        caption=upconv3,
        xlabel={{512, }},
        zlabel=40,
        fill={rgb:red,1;green, 2;blue,5},
	bandfill={rgb:white,1;black,2},
        height=16,
        width=10,
        depth=16
        }
    };

\pic[shift={(5.7,0,15)}] at (b7-south) 
    {Box={
        name=disp3,
        caption=disp3,
        xlabel={{1, }},
        zlabel=40,
        fill=\SoftmaxColor,
        height=16,
        width=1,
        depth=16
        }
    };

\pic[shift={(3,0,0)}] at (b7-east) 
    {RightBandedBox={
        name=b8,
        caption=upconv2,
        xlabel={{256, }},
        zlabel=80,
        fill={rgb:red,1;green, 2;blue,5},
	bandfill={rgb:white,1;black,2},
        height=25,
        width=7.5,
        depth=25
        }
    };

\pic[shift={(5.7,0,15)}] at (b8-south) 
    {Box={
        name=disp2,
        caption=disp2,
        xlabel={{1, }},
        zlabel=80,
        fill=\SoftmaxColor,
        height=25,
        width=1,
        depth=25
        }
    };

\pic[shift={(3,0,0)}] at (b8-east) 
    {RightBandedBox={
        name=b9,
        caption=upconv1,
        xlabel={{128, }},
        zlabel=160,
        fill={rgb:red,1;green, 2;blue,5},
	bandfill={rgb:white,1;black,2},
        height=32,
        width=5,
        depth=32
        }
    };

\pic[shift={(5.7,0,15)}] at (b9-south) 
    {Box={
        name=disp1,
        caption=disp1,
        xlabel={{1, }},
        zlabel=160,
        fill=\SoftmaxColor,
        height=32,
        width=1,
        depth=32
        }
    };

\pic[shift={(3,0,0)}] at (b9-east) 
    {RightBandedBox={
        name=b10,
        caption=upconv0,
        xlabel={{64, }},
        zlabel=320,
        fill={rgb:red,1;green, 2;blue,5},
	bandfill={rgb:white,1;black,2},
        height=40,
        width=3,
        depth=40
        }
    };

\pic[shift={(5.7,0,15)}] at (b10-south) 
    {Box={
        name=disp0,
        caption=disp0,
        xlabel={{1, }},
        zlabel=320,
        fill=\SoftmaxColor,
        height=40,
        width=1,
        depth=40
        }
    };

\draw [connection]  (cv-east)    -- node {\midarrow} (ccr_b1-west);
\draw [connection]  (ccr_b1-east)    -- node {\midarrow} (b2-west);
\draw [connection]  (b2-east)    -- node {\midarrow} (b3-west);
\draw [connection]  (b3-east)    -- node {\midarrow} (b4-west);
\draw [connection]  (b4-east)    -- node {\midarrow} (ccr_b5-west);

\draw [connection]  (ccr_b5-east)    -- node {\midarrow} (b6-west);
\draw [connection]  (b6-east)    -- node {\midarrow} (b7-west);
\draw [connection]  (b7-east)    -- node {\midarrow} (b8-west);
\draw [connection]  (b8-east)    -- node {\midarrow} (b9-west);
\draw [connection]  (b9-east)    -- node {\midarrow} (b10-west);


% \draw [copyconnection]  (b2-northeast) -- ++(0,2cm) --node {\copymidarrow} ++(25cm,0) -| (b9-north);

\path (b4-east) -- (ccr_b5-west) coordinate[pos=0.25] (between4_5) ;
\path (b6-south)  -- (b6-north)  coordinate[pos=1.25] (b6-top) ;
\draw [copyconnection]  (between4_5)  
|- node {}(b6-top)
-- node {\copymidarrow} (b6-north);

\path (b3-east) -- (b4-west) coordinate[pos=0.25] (between3_4) ;
\path (b7-south)  -- (b7-north)  coordinate[pos=1.25] (b7-top) ;
\draw [copyconnection]  (between3_4)  
|- node {}(b7-top)
-- node {\copymidarrow} (b7-north);

\path (b2-east) -- (b3-west) coordinate[pos=0.25] (between2_3) ;
\path (b8-south)  -- (b8-north)  coordinate[pos=1.25] (b8-top) ;
\draw [copyconnection]  (between2_3)  
|- node {}(b8-top)
-- node {\copymidarrow} (b8-north);

\path (ccr_b1-east) -- (b2-west) coordinate[pos=0.25] (between1_2) ;
\path (b9-south)  -- (b9-north)  coordinate[pos=1.25] (b9-top) ;
\draw [copyconnection]  (between1_2)  
|- node {}(b9-top)
-- node {\copymidarrow} (b9-north);


\draw [connection]  (b7-south)    -- node {\midarrow} (disp3-north);
\draw [connection]  (b8-south)    -- node {\midarrow} (disp2-north);
\draw [connection]  (b9-south)    -- node {\midarrow} (disp1-north);
\draw [connection]  (b10-south)    -- node {\midarrow} (disp0-north);

\draw [connection]  (disp3-east) -- ++(1,0) --node {\copymidarrow} ++(0, 5) -| (b8-southwest);
\draw [connection]  (disp2-east) -- ++(1,0) --node {\copymidarrow} ++(0, 5) -| (b9-southwest);
\draw [connection]  (disp1-east) -- ++(1,0) --node {\copymidarrow} ++(0, 5) -| (b10-southwest);



\end{tikzpicture}
%\end{document}


==> fig/posekernel-cov-online.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0,
point meta max=1,
axis on top,
xmin=-50,
xmax=250,
y dir=reverse,
ymin=-50,
ymax=250,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
height=\figureheight,
width=\figurewidth,
scale only axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=232.5,ymin=0.5,ymax=232.5] {./fig/posekernel-cov-online-1.png};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	5\\
-0.00110000000000099	5.03092\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	5\\
-10.14833	7.44795\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	5\\
-10.00556	-4.6957\\
};
\node[align=center, text=black]
at (axis cs:-25,5) {1};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5	-10\\
14.9989	-9.96908\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5	-10\\
4.85167	-7.55205\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5	-10\\
4.99444	-19.6957\\
};
\node[align=center, text=black]
at (axis cs:5,-25) {1};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	25\\
-0.0769400000000005	23.87562\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	25\\
-10.299	26.88663\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	25\\
-11.20147	15.24416\\
};
\node[align=center, text=black]
at (axis cs:-25,25) {2};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
25	-10\\
34.92306	-11.12438\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
25	-10\\
24.701	-8.11337\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
25	-10\\
23.79853	-19.75584\\
};
\node[align=center, text=black]
at (axis cs:25,-25) {2};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	45\\
-0.0439000000000007	44.08065\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	45\\
-9.93955	47.50415\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	45\\
-10.93403	35.36236\\
};
\node[align=center, text=black]
at (axis cs:-25,45) {3};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
45	-10\\
54.9561	-10.91935\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
45	-10\\
45.06045	-7.49585\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
45	-10\\
44.06597	-19.63764\\
};
\node[align=center, text=black]
at (axis cs:45,-25) {3};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	65\\
-0.19444	63.05017\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	65\\
-9.6532	67.83451\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	65\\
-11.93153	55.61045\\
};
\node[align=center, text=black]
at (axis cs:-25,65) {4};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
65	-10\\
74.80556	-11.94983\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
65	-10\\
65.3468	-7.16549\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
65	-10\\
63.06847	-19.38955\\
};
\node[align=center, text=black]
at (axis cs:65,-25) {4};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	85\\
-3.06714	77.8045\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	85\\
-7.8007	86.58349\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	85\\
-16.86284	78.23854\\
};
\node[align=center, text=black]
at (axis cs:-25,85) {5};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
85	-10\\
91.93286	-17.1955\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
85	-10\\
87.1993	-8.41651\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
85	-10\\
78.13716	-16.76146\\
};
\node[align=center, text=black]
at (axis cs:85,-25) {5};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	105\\
-5.12771	96.27607\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	105\\
-3.38358	108.39474\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	105\\
-15.69946	101.48308\\
};
\node[align=center, text=black]
at (axis cs:-25,105) {6};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
105	-10\\
109.87229	-18.72393\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
105	-10\\
111.61642	-6.60526\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
105	-10\\
99.30054	-13.51692\\
};
\node[align=center, text=black]
at (axis cs:105,-25) {6};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	125\\
-4.89459	116.4015\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	125\\
-7.2235	126.62074\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	125\\
-18.13792	120.15861\\
};
\node[align=center, text=black]
at (axis cs:-25,125) {7};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
125	-10\\
130.10541	-18.5985\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
125	-10\\
127.7765	-8.37926\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
125	-10\\
116.86208	-14.84139\\
};
\node[align=center, text=black]
at (axis cs:125,-25) {7};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	145\\
-1.47046	139.78033\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	145\\
-8.11088	148.16716\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	145\\
-14.86602	137.08014\\
};
\node[align=center, text=black]
at (axis cs:-25,145) {8};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
145	-10\\
153.52954	-15.21967\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
145	-10\\
146.88912	-6.83284\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
145	-10\\
140.13398	-17.91986\\
};
\node[align=center, text=black]
at (axis cs:145,-25) {8};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	165\\
-0.00102000000000046	165.13617\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	165\\
-10.09129	168.81855\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	165\\
-9.89039	155.75878\\
};
\node[align=center, text=black]
at (axis cs:-25,165) {9};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
165	-10\\
174.99898	-9.86383\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
165	-10\\
164.90871	-6.18145\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
165	-10\\
165.10961	-19.24122\\
};
\node[align=center, text=black]
at (axis cs:165,-25) {9};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	185\\
-2.59816	178.27803\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	185\\
-7.90592	187.54061\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	185\\
-16.38965	178.04584\\
};
\node[align=center, text=black]
at (axis cs:-25,185) {10};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
185	-10\\
192.40184	-16.72197\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
185	-10\\
187.09408	-7.45939\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
185	-10\\
178.61035	-16.95416\\
};
\node[align=center, text=black]
at (axis cs:185,-25) {10};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	205\\
-4.86451	196.57739\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	205\\
-8.10981	207.97366\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	205\\
-18.36982	200.50367\\
};
\node[align=center, text=black]
at (axis cs:-25,205) {11};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
205	-10\\
210.13549	-18.42261\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
205	-10\\
206.89019	-7.02634\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
205	-10\\
196.63018	-14.49633\\
};
\node[align=center, text=black]
at (axis cs:205,-25) {11};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	225\\
-8.13071	226.98577\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	225\\
-14.1807	234.02325\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	225\\
-18.88974	221.17408\\
};
\node[align=center, text=black]
at (axis cs:-25,225) {12};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
225	-10\\
226.86929	-8.01423\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
225	-10\\
220.8193	-0.976749999999999\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
225	-10\\
216.11026	-13.82592\\
};
\node[align=center, text=black]
at (axis cs:225,-25) {12};
\end{axis}
\end{tikzpicture}%

==> fig/posekernel-cov.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0,
point meta max=1,
axis on top,
xmin=-50,
xmax=250,
y dir=reverse,
ymin=-50,
ymax=250,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
height=\figureheight,
width=\figurewidth,
scale only axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=232.5,ymin=0.5,ymax=232.5] {./fig/posekernel-cov-1.png};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	5\\
-0.00110000000000099	5.03092\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	5\\
-10.14833	7.44795\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	5\\
-10.00556	-4.6957\\
};
\node[align=center, text=black]
at (axis cs:-25,5) {1};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5	-10\\
14.9989	-9.96908\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5	-10\\
4.85167	-7.55205\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5	-10\\
4.99444	-19.6957\\
};
\node[align=center, text=black]
at (axis cs:5,-25) {1};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	25\\
-0.0769400000000005	23.87562\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	25\\
-10.299	26.88663\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	25\\
-11.20147	15.24416\\
};
\node[align=center, text=black]
at (axis cs:-25,25) {2};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
25	-10\\
34.92306	-11.12438\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
25	-10\\
24.701	-8.11337\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
25	-10\\
23.79853	-19.75584\\
};
\node[align=center, text=black]
at (axis cs:25,-25) {2};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	45\\
-0.0439000000000007	44.08065\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	45\\
-9.93955	47.50415\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	45\\
-10.93403	35.36236\\
};
\node[align=center, text=black]
at (axis cs:-25,45) {3};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
45	-10\\
54.9561	-10.91935\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
45	-10\\
45.06045	-7.49585\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
45	-10\\
44.06597	-19.63764\\
};
\node[align=center, text=black]
at (axis cs:45,-25) {3};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	65\\
-0.19444	63.05017\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	65\\
-9.6532	67.83451\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	65\\
-11.93153	55.61045\\
};
\node[align=center, text=black]
at (axis cs:-25,65) {4};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
65	-10\\
74.80556	-11.94983\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
65	-10\\
65.3468	-7.16549\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
65	-10\\
63.06847	-19.38955\\
};
\node[align=center, text=black]
at (axis cs:65,-25) {4};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	85\\
-3.06714	77.8045\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	85\\
-7.8007	86.58349\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	85\\
-16.86284	78.23854\\
};
\node[align=center, text=black]
at (axis cs:-25,85) {5};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
85	-10\\
91.93286	-17.1955\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
85	-10\\
87.1993	-8.41651\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
85	-10\\
78.13716	-16.76146\\
};
\node[align=center, text=black]
at (axis cs:85,-25) {5};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	105\\
-5.12771	96.27607\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	105\\
-3.38358	108.39474\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	105\\
-15.69946	101.48308\\
};
\node[align=center, text=black]
at (axis cs:-25,105) {6};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
105	-10\\
109.87229	-18.72393\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
105	-10\\
111.61642	-6.60526\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
105	-10\\
99.30054	-13.51692\\
};
\node[align=center, text=black]
at (axis cs:105,-25) {6};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	125\\
-4.89459	116.4015\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	125\\
-7.2235	126.62074\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	125\\
-18.13792	120.15861\\
};
\node[align=center, text=black]
at (axis cs:-25,125) {7};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
125	-10\\
130.10541	-18.5985\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
125	-10\\
127.7765	-8.37926\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
125	-10\\
116.86208	-14.84139\\
};
\node[align=center, text=black]
at (axis cs:125,-25) {7};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	145\\
-1.47046	139.78033\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	145\\
-8.11088	148.16716\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	145\\
-14.86602	137.08014\\
};
\node[align=center, text=black]
at (axis cs:-25,145) {8};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
145	-10\\
153.52954	-15.21967\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
145	-10\\
146.88912	-6.83284\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
145	-10\\
140.13398	-17.91986\\
};
\node[align=center, text=black]
at (axis cs:145,-25) {8};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	165\\
-0.00102000000000046	165.13617\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	165\\
-10.09129	168.81855\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	165\\
-9.89039	155.75878\\
};
\node[align=center, text=black]
at (axis cs:-25,165) {9};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
165	-10\\
174.99898	-9.86383\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
165	-10\\
164.90871	-6.18145\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
165	-10\\
165.10961	-19.24122\\
};
\node[align=center, text=black]
at (axis cs:165,-25) {9};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	185\\
-2.59816	178.27803\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	185\\
-7.90592	187.54061\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	185\\
-16.38965	178.04584\\
};
\node[align=center, text=black]
at (axis cs:-25,185) {10};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
185	-10\\
192.40184	-16.72197\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
185	-10\\
187.09408	-7.45939\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
185	-10\\
178.61035	-16.95416\\
};
\node[align=center, text=black]
at (axis cs:185,-25) {10};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	205\\
-4.86451	196.57739\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	205\\
-8.10981	207.97366\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	205\\
-18.36982	200.50367\\
};
\node[align=center, text=black]
at (axis cs:-25,205) {11};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
205	-10\\
210.13549	-18.42261\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
205	-10\\
206.89019	-7.02634\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
205	-10\\
196.63018	-14.49633\\
};
\node[align=center, text=black]
at (axis cs:205,-25) {11};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	225\\
-8.13071	226.98577\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	225\\
-14.1807	234.02325\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	225\\
-18.88974	221.17408\\
};
\node[align=center, text=black]
at (axis cs:-25,225) {12};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
225	-10\\
226.86929	-8.01423\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
225	-10\\
220.8193	-0.976749999999999\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
225	-10\\
216.11026	-13.82592\\
};
\node[align=center, text=black]
at (axis cs:225,-25) {12};
\end{axis}
\end{tikzpicture}%

==> fig/posekernel-track.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.26667,0.44706,0.70980}%
%
\begin{tikzpicture}

\begin{axis}[%
clip=false,
xmin=-0.5969,
xmax=3.1984,
xlabel={x-axis},
ymin=-0.5,
ymax=0.5,
ylabel={y-axis},
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
height=\figureheight,
width=\figurewidth,
scale only axis
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0.00109659695892518	0.000562420758574981\\
-0.000487245329423049	-0.000187066803456478\\
-0.000181702034671411	-0.000303605616872069\\
-0.000835498492149773	-0.00110223330997364\\
-0.00047491880910948	-0.00107460556705892\\
-0.00162015514952851	-0.00132247392845993\\
-0.00239058321679886	-0.00164480542422488\\
-0.00321432195383629	-0.00124095583204483\\
-0.0017131034022084	-0.000895575085261972\\
-0.00281173603593409	-0.00293897013666857\\
-0.00266863270495847	-0.00426268137280116\\
-0.00172588858846469	-0.00538967805905022\\
-0.00100553254156873	-0.00599105744487952\\
-0.00425703904317941	-0.0046635083987108\\
-0.00478311620171688	-0.00423355162964543\\
-0.00443442686437611	-0.00321082207300552\\
-0.00421484395265843	-0.00349738680370626\\
-0.00460835450402558	-0.00401368269364024\\
-0.00451820880895356	-0.00310270368528715\\
-0.00298043420095468	-0.00171168454271797\\
-0.00166848222295893	-0.000557201105230429\\
-0.00225175758009146	-0.000829744418782477\\
-0.00252653173399338	-0.000363293816523798\\
-0.00372202090114132	0.000128570647766848\\
-0.00401737505691885	0.00181552379550538\\
0.000567820440245297	0.00594371701443126\\
0.0065333488684808	0.0122724515302657\\
0.00440824868724355	0.0181158514155812\\
0.00704419792565939	0.0195252412170538\\
0.0264386047296132	0.0108808847503902\\
0.0778819472484704	-0.0136005266363649\\
0.152957831378694	-0.0756947233625097\\
0.246254794280222	-0.154319434702845\\
0.352872960168928	-0.225396195064642\\
0.475322682802158	-0.275397607765135\\
0.613048823116088	-0.300415721727374\\
0.753746234139065	-0.309137746975644\\
0.888350673770962	-0.314016327853628\\
1.04649248523064	-0.32111304408386\\
1.22839276114804	-0.325362498539857\\
1.3824423373613	-0.326132172831871\\
1.53227668374588	-0.32924947880101\\
1.68057082757892	-0.330252687066579\\
1.81724130856236	-0.32572056562573\\
1.95265990173937	-0.327715350566933\\
2.09445629644203	-0.342955323641918\\
2.24701405055533	-0.361738277613715\\
2.38786496022726	-0.376153474927255\\
2.51803733286966	-0.370363493006032\\
2.63642256279295	-0.352044178280576\\
2.73627337078198	-0.336957411863013\\
2.817624388332	-0.330117081931148\\
2.89215189412403	-0.332210644783989\\
2.97096639515784	-0.342474595864872\\
3.02921585390833	-0.355193237941574\\
3.07015907082775	-0.367164834046079\\
3.08618571930235	-0.357732388781377\\
3.09311248819478	-0.344741285259701\\
3.09577223670808	-0.323624369342693\\
3.09565530180091	-0.302100593274645\\
3.09198194789031	-0.295234422941231\\
3.08453057190856	-0.298046893381701\\
3.07711909815202	-0.312175920975847\\
3.07248324616435	-0.32000851737477\\
3.06896362942689	-0.329951121561873\\
3.0702580038623	-0.342506042343023\\
3.05541299340987	-0.372039176441308\\
3.07031908601037	-0.382652390345938\\
3.08188010962384	-0.412253007113311\\
3.08441238893795	-0.429354674589767\\
3.08618932017399	-0.432059683902576\\
3.08330588020266	-0.426959887246654\\
3.07318228677265	-0.422884885152933\\
3.03788874123573	-0.409471467190567\\
2.97603353232665	-0.389997468735865\\
2.8848336972902	-0.372090482548219\\
2.76464707237775	-0.35670434992324\\
2.6313785413198	-0.342936207904118\\
2.4934700595966	-0.357664098377676\\
2.34751298829068	-0.389588873910132\\
2.19105203027305	-0.422004491522719\\
2.02721685734521	-0.432798144690372\\
1.85788556980094	-0.421937286731631\\
1.68023603482796	-0.407451882909631\\
1.51185888652817	-0.3960817624428\\
1.34428921710533	-0.400400563030755\\
1.17553673893037	-0.411318824009978\\
1.00973918364465	-0.408016819424922\\
0.842270371568994	-0.382876033240562\\
0.677142268340187	-0.345790987008201\\
0.522231584509502	-0.309955910712628\\
0.367670845011063	-0.290396243443078\\
0.215084336463879	-0.280111983558171\\
0.0777481807349333	-0.27166078638885\\
-0.0413469725846356	-0.24951356873542\\
-0.151615248615144	-0.213165973364343\\
-0.238638644328729	-0.164063791992464\\
-0.310973718562673	-0.123041724302382\\
-0.358670770415507	-0.0982153806821851\\
-0.380086168884866	-0.0890850440838683\\
-0.381593665809849	-0.0805218847941452\\
-0.375087852881857	-0.0737056190902588\\
-0.368317375590634	-0.06539200313515\\
-0.37620774775089	-0.041322505504899\\
-0.40991349261835	-0.0169417298829117\\
-0.456580974032846	-0.0132566059463687\\
-0.495573425520718	-0.041905714343769\\
-0.513956299668616	-0.081465589710895\\
-0.516284208987714	-0.112852163643104\\
-0.500892208300027	-0.124199588233303\\
-0.477224444460824	-0.120249637746058\\
-0.463327115895408	-0.111028447598095\\
-0.454874697936832	-0.103896311897371\\
-0.449757873925642	-0.097517679360651\\
-0.449593645771678	-0.092884486388904\\
-0.455842770372559	-0.0929232384555689\\
-0.461116239217041	-0.0944189551220119\\
-0.461713752654249	-0.0943693598363931\\
-0.450797972674598	-0.0816735520071985\\
-0.417344428001284	-0.0510406310431349\\
-0.371920982105433	-0.0172986681490367\\
-0.326467033799466	-0.0063160942977705\\
-0.291907438577531	-0.00517785043286995\\
-0.268252476635563	-0.0058613908662401\\
-0.254881675150123	-0.0055881279214933\\
-0.252899238862341	-0.00554481089383393\\
-0.252687792786647	-0.0062010048873096\\
-0.250954905480736	-0.00682313155046668\\
-0.24756682341119	-0.00827108040661528\\
-0.250092999511048	-0.00602703978476637\\
-0.250616917708039	-0.00739630627557875\\
-0.251194859200902	-0.00805922831535949\\
-0.251820534635389	-0.00959200463650986\\
-0.250557359072458	-0.0141130921712976\\
-0.252321129978631	-0.0141373448110539\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0108703818744395	0.156263175841539\\
0.15677053308489	0.0194979434930815\\
0.121227552834507	-0.0143026622926267\\
-0.024672598375944	0.122462570055831\\
0.0108703818744395	0.156263175841539\\
0	0\\
0.15677053308489	0.0194979434930815\\
0	0\\
-0.024672598375944	0.122462570055831\\
0	0\\
0.121227552834507	-0.0143026622926267\\
};
\node[right, align=left, text=black]
at (axis cs:0.1,0.2) {1--3};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0101824524574163	0.146488020833283\\
0.150357818265826	0.0276631011602274\\
0.120262316153504	0.00413077753149859\\
-0.0402779545697382	0.122955697204555\\
-0.0101824524574163	0.146488020833283\\
-0.00266863270495847	-0.00426268137280116\\
0.150357818265826	0.0276631011602274\\
-0.00266863270495847	-0.00426268137280116\\
-0.0402779545697382	0.122955697204555\\
-0.00266863270495847	-0.00426268137280116\\
0.120262316153504	0.00413077753149859\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.00615420581075357	0.156393448206883\\
0.152074437017688	0.0341177382654992\\
0.118820534841908	-0.00335153661517652\\
-0.0394081079865338	0.118924173326207\\
-0.00615420581075357	0.156393448206883\\
-0.00252653173399338	-0.000363293816523798\\
0.152074437017688	0.0341177382654992\\
-0.00252653173399338	-0.000363293816523798\\
-0.0394081079865338	0.118924173326207\\
-0.00252653173399338	-0.000363293816523798\\
0.118820534841908	-0.00335153661517652\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.456939338719147	-0.117853732534056\\
0.62701331488976	-0.22299734958482\\
0.593446071250794	-0.269204784338572\\
0.423372095080181	-0.164061167287809\\
0.456939338719147	-0.117853732534056\\
0.475322682802158	-0.275397607765135\\
0.62701331488976	-0.22299734958482\\
0.475322682802158	-0.275397607765135\\
0.423372095080181	-0.164061167287809\\
0.475322682802158	-0.275397607765135\\
0.593446071250794	-0.269204784338572\\
};
\node[right, align=left, text=black]
at (axis cs:0.475,-0.025) {4};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.13781551270605	-0.244299760244713\\
2.33736407649022	-0.233516537001388\\
2.34796077987431	-0.286671539639235\\
2.14841221609015	-0.297454762882559\\
2.13781551270605	-0.244299760244713\\
2.24701405055533	-0.361738277613715\\
2.33736407649022	-0.233516537001388\\
2.24701405055533	-0.361738277613715\\
2.14841221609015	-0.297454762882559\\
2.24701405055533	-0.361738277613715\\
2.34796077987431	-0.286671539639235\\
};
\node[right, align=left, text=black]
at (axis cs:2.247,-0.112) {5};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.9576551752987	-0.21972331834793\\
3.14788655903181	-0.158482103152724\\
3.19843004906366	-0.29836013905901\\
3.00819866533055	-0.359601354254216\\
2.9576551752987	-0.21972331834793\\
3.09577223670808	-0.323624369342693\\
3.14788655903181	-0.158482103152724\\
3.09577223670808	-0.323624369342693\\
3.00819866533055	-0.359601354254216\\
3.09577223670808	-0.323624369342693\\
3.19843004906366	-0.29836013905901\\
};
\node[right, align=left, text=black]
at (axis cs:3.096,-0.074) {6};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.95441168127397	-0.33849389482069\\
3.14634453219593	-0.282266266876673\\
3.16488003100609	-0.34383521556754\\
2.97294718008413	-0.400062843511556\\
2.95441168127397	-0.33849389482069\\
3.08618932017399	-0.432059683902576\\
3.14634453219593	-0.282266266876673\\
3.08618932017399	-0.432059683902576\\
2.97294718008413	-0.400062843511556\\
3.08618932017399	-0.432059683902576\\
3.16488003100609	-0.34383521556754\\
};
\node[right, align=left, text=black]
at (axis cs:3.086,-0.632) {7};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.78604339938418	-0.274820236658228\\
1.98202137660708	-0.314718049277724\\
1.96648915782251	-0.386819511923278\\
1.77051118059961	-0.346921699303782\\
1.78604339938418	-0.274820236658228\\
1.85788556980094	-0.421937286731631\\
1.98202137660708	-0.314718049277724\\
1.85788556980094	-0.421937286731631\\
1.77051118059961	-0.346921699303782\\
1.85788556980094	-0.421937286731631\\
1.96648915782251	-0.386819511923278\\
};
\node[right, align=left, text=black]
at (axis cs:1.858,-0.622) {8};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0230897915185646	-0.0861728335940581\\
0.121376680804227	-0.224479361633511\\
0.0679833295256952	-0.279114636190223\\
-0.0764831427970964	-0.14080810815077\\
-0.0230897915185646	-0.0861728335940581\\
-0.0413469725846356	-0.24951356873542\\
0.121376680804227	-0.224479361633511\\
-0.0413469725846356	-0.24951356873542\\
-0.0764831427970964	-0.14080810815077\\
-0.0413469725846356	-0.24951356873542\\
0.0679833295256952	-0.279114636190223\\
};
\node[right, align=left, text=black]
at (axis cs:-0.041,-0.45) {9};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.59290589342995	0.086664756983003\\
-0.392949908771969	0.0841249487112559\\
-0.396941173243401	0.0183981056764723\\
-0.596897157901382	0.0209379139482194\\
-0.59290589342995	0.086664756983003\\
-0.495573425520718	-0.041905714343769\\
-0.392949908771969	0.0841249487112559\\
-0.495573425520718	-0.041905714343769\\
-0.596897157901382	0.0209379139482194\\
-0.495573425520718	-0.041905714343769\\
-0.396941173243401	0.0183981056764723\\
};
\node[right, align=left, text=black]
at (axis cs:-0.696,0.208) {10--12};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.569938559637801	0.0162979287895281\\
-0.379963393522342	0.0695415477525901\\
-0.39284201216383	0.000257133960113454\\
-0.582817178279289	-0.0529864850029485\\
-0.569938559637801	0.0162979287895281\\
-0.450797972674598	-0.0816735520071985\\
-0.379963393522342	0.0695415477525901\\
-0.450797972674598	-0.0816735520071985\\
-0.582817178279289	-0.0529864850029485\\
-0.450797972674598	-0.0816735520071985\\
-0.39284201216383	0.000257133960113454\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.19762912500962	0.145989745450774\\
-0.197345907305508	0.0914468189934225\\
-0.381537279215135	0.0163971305526995\\
-0.381820496919247	0.0709400570100513\\
-0.19762912500962	0.145989745450774\\
-0.250616917708039	-0.00739630627557874\\
-0.197345907305508	0.0914468189934225\\
-0.250616917708039	-0.00739630627557874\\
-0.381820496919247	0.0709400570100513\\
-0.250616917708039	-0.00739630627557874\\
-0.381537279215135	0.0163971305526995\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.80075	0.333333333333333\\
0.80075	0.433333333333333\\
1.80075	0.433333333333333\\
1.80075	0.333333333333333\\
};
\node[below, align=center, text=black]
at (axis cs:1.301,0.433) {\scriptsize 1 m};
\end{axis}
\end{tikzpicture}%
